Generative Networks for Precision Enthusiasts

Generative networks are opening new avenues in fast event generation for the LHC. We show how generative flow networks can reach percent-level precision for kinematic distributions, how they can be trained jointly with a discriminator, and how this discriminator improves the generation. Our joint training relies on a novel coupling of the two networks which does not require a Nash equilibrium. We then estimate the generation uncertainties through a Bayesian network setup and through conditional data augmentation, while the discriminator ensures that there are no systematic inconsistencies compared to the training data.

==> incl_architecture.tex <==
\usetikzlibrary{shapes.geometric, arrows, arrows.meta,shapes}

\definecolor{Bcolor}{HTML}{0081FA}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzstyle{network} = [thick, rectangle, minimum width=2cm, minimum height=1.5cm, text centered, align=center, fill=Ycolor, draw]
\tikzstyle{conn} = [ellipse, thick, inner sep=0, Bcolor, draw]
\tikzstyle{arrow} = [thick, Bcolor, -{Latex[scale=1.0]}] %, line width=0.5mm]

\begin{tikzpicture}[node distance=2cm] %, scale=0.55, every node/.style={transform shape}]

\node (cinn1) [network] {cINN};
\node (cinn2) [network, below of=cinn1, xshift=2.5cm] {cINN};
\node (cinn3) [network, below of=cinn2, xshift=2.5cm] {cINN};

\draw [color=black] ([xshift=-1cm, yshift=1.5cm]cinn1.west) -- ([xshift=6cm, yshift=1.5cm]cinn1.east);
\draw [color=black] ([xshift=-1cm, yshift=1.7cm]cinn1.west) -- ([xshift=6cm, yshift=1.7cm]cinn1.east);
\draw [color=black] ([xshift=-1cm, yshift=1.3cm]cinn1.west) -- ([xshift=6cm, yshift=1.3cm]cinn1.east);

\draw [color=black] ([xshift=-1cm]cinn1.west) -- ([yshift=0cm]cinn1.west);
\draw [color=black] ([xshift=-1cm, yshift=-0.2cm]cinn1.west) -- ([yshift=-0.2cm]cinn1.west);
\draw [color=black] ([xshift=-1cm, yshift=0.2cm]cinn1.west) -- ([yshift=0.2cm]cinn1.west);
\draw [color=black] ([xshift=6cm]cinn1.east) -- ([yshift=0cm]cinn1.east);
\draw [color=black] ([xshift=6cm, yshift=-0.2cm]cinn1.east) -- ([yshift=-0.2cm]cinn1.east);
\draw [color=black] ([xshift=6cm, yshift=0.2cm]cinn1.east) -- ([yshift=0.2cm]cinn1.east);

\draw [color=black] ([xshift=-3.5cm]cinn2.west) -- ([yshift=0cm]cinn2.west);
\draw [color=black] ([xshift=3.5cm]cinn2.east) -- ([yshift=0cm]cinn2.east);

\draw [color=black] ([xshift=-6cm]cinn3.west) -- ([yshift=0cm]cinn3.west);
\draw [color=black] ([xshift=1cm]cinn3.east) -- ([yshift=0cm]cinn3.east);

\node [left of=cinn1, xshift=-0.6cm, yshift=1.5cm] {$N_\mathrm{jets}$};
\node [left of=cinn1, xshift=-0.6cm] {$z_{1 \ldots 9}$};
\node [left of=cinn2, xshift=-3.1cm] {$z_{10 \ldots 13}$};
\node [left of=cinn3, xshift=-5.6cm] {$z_{14 \ldots 17}$};

\node [right of=cinn1, xshift=5.8cm, yshift=1.5cm] {(1-hot)};
\node [right of=cinn1, xshift=6.0cm] {$\mu_1,\mu_2,j_1$};
\node [right of=cinn2, xshift=2.9cm] {$j_2$};
\node [right of=cinn3, xshift=0.4cm] {$j_3$};

\node (c1) [conn, above of=cinn1, minimum width=0.15cm, minimum height=0.6cm, yshift=-0.5cm] {};
\node (c2) [conn, above of=cinn2, minimum width=0.15cm, minimum height=0.4cm, yshift=1.4cm, xshift=-0.15cm] {};
\node (c3) [conn, above of=cinn2, minimum width=0.15cm, minimum height=0.6cm, yshift=0.0cm, xshift=0.15cm] {};
\node (c4) [conn, above of=cinn3, minimum width=0.15cm, minimum height=0.6cm, yshift=2.0cm, xshift=-0.15cm] {};
\node (c5) [conn, above of=cinn3, minimum width=0.15cm, minimum height=0.15cm, yshift=0.0cm, xshift=0.15cm] {};

\draw [arrow] ([xshift=0.0cm]c1.south) -- ([xshift=0.0cm]cinn1.north);
\draw [arrow] ([xshift=0.0cm]c2.south) -- ([xshift=-0.15cm]cinn2.north);
\draw [arrow] ([xshift=0.0cm]c3.south) -- ([xshift=0.15cm]cinn2.north);
\draw [arrow] ([xshift=0.0cm]c4.south) -- ([xshift=-0.15cm]cinn3.north);
\draw [arrow] ([xshift=0.0cm]c5.south) -- ([xshift=0.15cm]cinn3.north);

\end{tikzpicture}

